$\epsilon_b$ Constraints on Self--Couplings of Vector Bosons

We analyze the constraints on possible anomalous contributions to the $W^+W^-Z$ vertex coming from non-universal radiative corrections to the $Z \rightarrow b \bar{b}$ width. We parametrize these corrections in terms of $\epsilon_b$ and use the LEP data to establish the allowed values for the anomalous triple couplings. We examine all CP conserving effective operators that exhibit $SU(2)_L\times U(1)_Y$ gauge invariance and do not give any tree level contribution to the present experimental observables. For some of these operators our constraints are comparable with the bounds coming from a global fit of the oblique parameters, which evidences the increasing relevance of the precise measurement of the $b$--quark parameters at LEP for the search of new physics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%******************************
%******************************
% Extract the file below and give the name: "fig1.ps"
%******************************
%!PS-Adobe-2.0 EPSF-2.0
/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch 4 ne
and{_NXDoImageOp}{
		pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0 string def
		/Alloc{2 index length mul 2 add dup 2 index load length gt{1.2 mul round cvi
string def}{pop pop}ifelse}def
		1 index 8 eq{/Unpack{.34 Alloc}def}{
			/Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string def/Lim Wid def
			/Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
				{dup -4 bitshift 17 mul Str1 exch 4 index exch put 15 and 17 mul Str1 exch
3 index 1 add exch put
				2 sub dup 0 le{0 lt Wid exch{exch 1 sub exch}if}if exch 2 add exch
				}forall/Lim exch def Str1 exch 0 exch getinterval
			}def
		}ifelse
		/Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res exch 2 index
exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
		{0 Val Phase Proc/Res Unpack{exch Ops exch get exec}forall/Phase exch def/Val
exch def Res exch 0 exch getinterval}
		image end restore}ifelse}ifelse
	}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
56 70 420 417 rectclip
56 70 420 417 rectclip
0 0 1 setup
grestore
0 0 1 setup
gsave
0.5 setgray
14 28 203 350 oval fill
grestore
gsave
0 setgray
14 28 203 350 oval matrix defaultmatrix setmatrix stroke
grestore
grestore
0 0 1 setup
grestore
0 0 4 setup
0 nxsetgray
0 413 441 arrow
grestore
0 0 4 setup
0 nxsetgray
90.002655 329 371 arrow
grestore
0 0 2 setup
0 nxsetgray
140 0 329 441 line
grestore
0 0 2 setup
0 nxsetgray
0 -154 329 441 line
grestore
0 0 2 setup
0 nxsetgray
140 0 329 287 line
grestore
0 0 2 setup
0 nxsetgray
217 378 moveto
217 378 lineto
216.630295 379.870728 lineto
216.321121 381.63385 lineto
216.128891 383.189087 lineto
216.10202 384.450317 lineto
216.277695 385.351471 lineto
216.679276 385.851044 lineto
217.314743 385.934814 lineto
218.176102 385.616974 lineto
219.23999 384.939087 lineto
220.469269 383.967194 lineto
221.815475 382.787415 lineto
223.222214 381.500031 lineto
224.628952 380.212616 lineto
225.975159 379.032837 lineto
227.204437 378.060944 lineto
228.268341 377.383026 lineto
229.1297 377.065186 lineto
229.765167 377.148956 lineto
230.166748 377.648529 lineto
230.342422 378.549683 lineto
230.315567 379.810913 lineto
230.123337 381.366119 lineto
229.814163 383.129242 lineto
229.444458 384.999969 lineto
229.444443 385 moveto
229.444443 385 lineto
229.074738 386.870728 lineto
228.765564 388.63385 lineto
228.573334 390.189087 lineto
228.546463 391.450317 lineto
228.722153 392.351471 lineto
229.123734 392.851044 lineto
229.759186 392.934814 lineto
230.620544 392.616974 lineto
231.684433 391.939087 lineto
232.913712 390.967194 lineto
234.259918 389.787415 lineto
235.666656 388.500031 lineto
237.073395 387.212616 lineto
238.419601 386.032837 lineto
239.64888 385.060944 lineto
240.712784 384.383026 lineto
241.574142 384.065186 lineto
242.20961 384.148956 lineto
242.611191 384.648529 lineto
242.78688 385.549683 lineto
242.76001 386.810913 lineto
242.56778 388.366119 lineto
242.258606 390.129242 lineto
241.888901 391.999969 lineto
241.888885 392 moveto
241.888885 392 lineto
241.51918 393.870728 lineto
241.210007 395.63385 lineto
241.017776 397.189087 lineto
240.990921 398.450317 lineto
241.166595 399.351471 lineto
241.568176 399.851044 lineto
242.203629 399.934814 lineto
243.064987 399.616974 lineto
244.128876 398.939087 lineto
245.358154 397.967194 lineto
246.704361 396.787415 lineto
248.111099 395.500031 lineto
249.517838 394.212616 lineto
250.864059 393.032837 lineto
252.093323 392.060944 lineto
253.157227 391.383026 lineto
254.018585 391.065186 lineto
254.654053 391.148956 lineto
255.055634 391.648529 lineto
255.231323 392.549683 lineto
255.204453 393.810913 lineto
255.012222 395.366119 lineto
254.703049 397.129242 lineto
254.333359 398.999969 lineto
254.333328 399 moveto
254.333328 399 lineto
253.963623 400.870728 lineto
253.654465 402.63385 lineto
253.462219 404.189087 lineto
253.435364 405.450317 lineto
253.611038 406.351471 lineto
254.012619 406.851044 lineto
254.648071 406.934814 lineto
255.50943 406.616974 lineto
256.573334 405.939087 lineto
257.802612 404.967194 lineto
259.148804 403.787415 lineto
260.555542 402.500031 lineto
261.96228 401.212616 lineto
263.308502 400.032837 lineto
264.537781 399.060944 lineto
265.601685 398.383026 lineto
266.463043 398.065186 lineto
267.09848 398.148956 lineto
267.500092 398.648529 lineto
267.675751 399.549683 lineto
267.648895 400.810913 lineto
267.456665 402.366119 lineto
267.147491 404.129242 lineto
266.777802 405.999969 lineto
266.777771 406 moveto
266.777771 406 lineto
266.408081 407.870728 lineto
266.098907 409.63385 lineto
265.906677 411.189087 lineto
265.879791 412.450317 lineto
266.055481 413.351471 lineto
266.457062 413.851044 lineto
267.092529 413.934814 lineto
267.953857 413.616974 lineto
269.017761 412.939087 lineto
270.24704 411.967194 lineto
271.593262 410.787415 lineto
273 409.500031 lineto
274.406738 408.212616 lineto
275.75293 407.032837 lineto
276.982208 406.060944 lineto
278.046112 405.383026 lineto
278.907471 405.065186 lineto
279.542938 405.148956 lineto
279.944519 405.648529 lineto
280.120209 406.549683 lineto
280.093353 407.810913 lineto
279.901123 409.366119 lineto
279.591949 411.129242 lineto
279.222229 412.999969 lineto
279.222229 413 moveto
279.222229 413 lineto
278.852509 414.870728 lineto
278.543335 416.63385 lineto
278.351105 418.189087 lineto
278.324249 419.450317 lineto
278.499939 420.351471 lineto
278.90152 420.851044 lineto
279.536957 420.934814 lineto
280.398315 420.616974 lineto
281.462219 419.939087 lineto
282.691498 418.967194 lineto
284.037689 417.787415 lineto
285.444427 416.500031 lineto
286.851166 415.212616 lineto
288.197388 414.032837 lineto
289.426666 413.060944 lineto
290.49057 412.383026 lineto
291.351929 412.065186 lineto
291.987396 412.148956 lineto
292.388977 412.648529 lineto
292.564636 413.549683 lineto
292.537781 414.810913 lineto
292.345551 416.366119 lineto
292.036377 418.129242 lineto
291.666687 419.999969 lineto
291.666656 420 moveto
291.666656 420 lineto
291.296967 421.870728 lineto
290.987793 423.63385 lineto
290.795563 425.189087 lineto
290.768677 426.450317 lineto
290.944366 427.351471 lineto
291.345947 427.851044 lineto
291.981415 427.934814 lineto
292.842773 427.616974 lineto
293.906647 426.939087 lineto
295.135925 425.967194 lineto
296.482147 424.787415 lineto
297.888885 423.500031 lineto
299.295624 422.212616 lineto
300.641846 421.032837 lineto
301.871094 420.060944 lineto
302.934998 419.383026 lineto
303.796356 419.065186 lineto
304.431824 419.148956 lineto
304.833405 419.648529 lineto
305.009094 420.549683 lineto
304.982239 421.810913 lineto
304.790009 423.366119 lineto
304.480835 425.129242 lineto
304.111115 426.999969 lineto
304.111115 427 moveto
304.111115 427 lineto
303.741394 428.870728 lineto
303.43222 430.63385 lineto
303.23999 432.189087 lineto
303.213135 433.450317 lineto
303.388824 434.351471 lineto
303.790405 434.851044 lineto
304.425842 434.934814 lineto
305.287201 434.616974 lineto
306.351105 433.939087 lineto
307.580383 432.967194 lineto
308.926575 431.787415 lineto
310.333313 430.500031 lineto
311.740051 429.212616 lineto
313.086273 428.032837 lineto
314.315552 427.060944 lineto
315.379456 426.383026 lineto
316.240814 426.065186 lineto
316.876282 426.148956 lineto
317.277863 426.648529 lineto
317.453552 427.549683 lineto
317.426666 428.810913 lineto
317.234436 430.366119 lineto
316.925262 432.129242 lineto
316.555573 433.999969 lineto
316.555542 434 moveto
316.555542 434 lineto
316.185852 435.870728 lineto
315.876678 437.63385 lineto
315.684448 439.189087 lineto
315.657593 440.450317 lineto
315.833252 441.351471 lineto
316.234833 441.851044 lineto
316.8703 441.934814 lineto
317.731659 441.616974 lineto
318.795563 440.939087 lineto
320.024811 439.967194 lineto
321.371033 438.787415 lineto
322.777771 437.500031 lineto
324.184509 436.212616 lineto
325.530731 435.032837 lineto
326.76001 434.060944 lineto
327.823883 433.383026 lineto
328.685272 433.065186 lineto
329.320709 433.148956 lineto
329.72229 433.648529 lineto
329.89798 434.549683 lineto
329.871124 435.810913 lineto
329.678894 437.366119 lineto
329.36972 439.129242 lineto
329.000031 440.999969 lineto
stroke
grestore
0 0 2 setup
0 nxsetgray
70 364 moveto
70 364 lineto
70.615738 365.811737 lineto
71.231483 367.5 lineto
71.847221 368.949738 lineto
72.462959 370.062164 lineto
73.078705 370.761475 lineto
73.694443 371 lineto
74.310188 370.761475 lineto
74.925926 370.062195 lineto
75.541664 368.949768 lineto
76.15741 367.5 lineto
76.773148 365.811737 lineto
77.388885 364.000031 lineto
78.004631 362.188293 lineto
78.620369 360.500031 lineto
79.236115 359.050262 lineto
79.851852 357.937836 lineto
80.46759 357.238525 lineto
81.083336 357 lineto
81.699074 357.238525 lineto
82.314812 357.937805 lineto
82.930557 359.050232 lineto
83.546295 360.499969 lineto
84.162041 362.188232 lineto
84.777779 363.999969 lineto
84.777779 364 moveto
84.777779 364 lineto
85.393517 365.811737 lineto
86.009262 367.5 lineto
86.625 368.949738 lineto
87.240738 370.062164 lineto
87.856483 370.761475 lineto
88.472221 371 lineto
89.087959 370.761475 lineto
89.703705 370.062195 lineto
90.319443 368.949768 lineto
90.935188 367.5 lineto
91.550926 365.811737 lineto
92.166664 364.000031 lineto
92.78241 362.188293 lineto
93.398148 360.500031 lineto
94.013885 359.050262 lineto
94.629631 357.937836 lineto
95.245369 357.238525 lineto
95.861115 357 lineto
96.476852 357.238525 lineto
97.09259 357.937805 lineto
97.708336 359.050232 lineto
98.324074 360.499969 lineto
98.939812 362.188232 lineto
99.555557 363.999969 lineto
99.555557 364 moveto
99.555557 364 lineto
100.171295 365.811737 lineto
100.787041 367.5 lineto
101.402779 368.949738 lineto
102.018517 370.062164 lineto
102.634262 370.761475 lineto
103.25 371 lineto
103.865738 370.761475 lineto
104.481483 370.062195 lineto
105.097221 368.949768 lineto
105.712959 367.5 lineto
106.328705 365.811737 lineto
106.944443 364.000031 lineto
107.560188 362.188293 lineto
108.175926 360.500031 lineto
108.791664 359.050262 lineto
109.40741 357.937836 lineto
110.023148 357.238525 lineto
110.638885 357 lineto
111.254631 357.238525 lineto
111.870369 357.937805 lineto
112.486115 359.050232 lineto
113.101852 360.499969 lineto
113.71759 362.188232 lineto
114.333336 363.999969 lineto
114.333336 364 moveto
114.333336 364 lineto
114.949074 365.811737 lineto
115.564812 367.5 lineto
116.180557 368.949738 lineto
116.796295 370.062164 lineto
117.412041 370.761475 lineto
118.027779 371 lineto
118.643517 370.761475 lineto
119.259262 370.062195 lineto
119.875 368.949768 lineto
120.490738 367.5 lineto
121.106483 365.811737 lineto
121.722221 364.000031 lineto
122.337959 362.188293 lineto
122.953705 360.500031 lineto
123.569443 359.050262 lineto
124.185188 357.937836 lineto
124.800926 357.238525 lineto
125.416664 357 lineto
126.03241 357.238525 lineto
126.648148 357.937805 lineto
127.263885 359.050232 lineto
127.879631 360.499969 lineto
128.495377 362.188232 lineto
129.111115 363.999969 lineto
129.111115 364 moveto
129.111115 364 lineto
129.726852 365.811737 lineto
130.34259 367.5 lineto
130.958328 368.949738 lineto
131.574081 370.062164 lineto
132.189819 370.761475 lineto
132.805557 371 lineto
133.421295 370.761475 lineto
134.037033 370.062195 lineto
134.652771 368.949768 lineto
135.268524 367.5 lineto
135.884262 365.811737 lineto
136.5 364.000031 lineto
137.115738 362.188293 lineto
137.731476 360.500031 lineto
138.347229 359.050262 lineto
138.962967 357.937836 lineto
139.578705 357.238525 lineto
140.194443 357 lineto
140.810181 357.238525 lineto
141.425919 357.937805 lineto
142.041672 359.050232 lineto
142.65741 360.499969 lineto
143.273148 362.188232 lineto
143.888885 363.999969 lineto
143.888885 364 moveto
143.888885 364 lineto
144.504623 365.811737 lineto
145.120377 367.5 lineto
145.736115 368.949738 lineto
146.351852 370.062164 lineto
146.96759 370.761475 lineto
147.583328 371 lineto
148.199081 370.761475 lineto
148.814819 370.062195 lineto
149.430557 368.949768 lineto
150.046295 367.5 lineto
150.662033 365.811737 lineto
151.277771 364.000031 lineto
151.893524 362.188293 lineto
152.509262 360.500031 lineto
153.125 359.050262 lineto
153.740738 357.937836 lineto
154.356476 357.238525 lineto
154.972229 357 lineto
155.587967 357.238525 lineto
156.203705 357.937805 lineto
156.819443 359.050232 lineto
157.435181 360.499969 lineto
158.050919 362.188232 lineto
158.666672 363.999969 lineto
158.666672 364 moveto
158.666672 364 lineto
159.28241 365.811737 lineto
159.898148 367.5 lineto
160.513885 368.949738 lineto
161.129623 370.062164 lineto
161.745377 370.761475 lineto
162.361115 371 lineto
162.976852 370.761475 lineto
163.59259 370.062195 lineto
164.208328 368.949768 lineto
164.824081 367.5 lineto
165.439819 365.811737 lineto
166.055557 364.000031 lineto
166.671295 362.188293 lineto
167.287033 360.500031 lineto
167.902771 359.050262 lineto
168.518524 357.937836 lineto
169.134262 357.238525 lineto
169.75 357 lineto
170.365738 357.238525 lineto
170.981476 357.937805 lineto
171.597229 359.050232 lineto
172.212967 360.499969 lineto
172.828705 362.188232 lineto
173.444443 363.999969 lineto
173.444443 364 moveto
173.444443 364 lineto
174.060181 365.811737 lineto
174.675919 367.5 lineto
175.291672 368.949738 lineto
175.90741 370.062164 lineto
176.523148 370.761475 lineto
177.138885 371 lineto
177.754623 370.761475 lineto
178.370377 370.062195 lineto
178.986115 368.949768 lineto
179.601852 367.5 lineto
180.21759 365.811737 lineto
180.833328 364.000031 lineto
181.449081 362.188293 lineto
182.064819 360.500031 lineto
182.680557 359.050262 lineto
183.296295 357.937836 lineto
183.912033 357.238525 lineto
184.527771 357 lineto
185.143524 357.238525 lineto
185.759262 357.937805 lineto
186.375 359.050232 lineto
186.990738 360.499969 lineto
187.606476 362.188232 lineto
188.222229 363.999969 lineto
188.222229 364 moveto
188.222229 364 lineto
188.837967 365.811737 lineto
189.453705 367.5 lineto
190.069443 368.949738 lineto
190.685181 370.062164 lineto
191.300919 370.761475 lineto
191.916672 371 lineto
192.53241 370.761475 lineto
193.148148 370.062195 lineto
193.763885 368.949768 lineto
194.379623 367.5 lineto
194.995377 365.811737 lineto
195.611115 364.000031 lineto
196.226852 362.188293 lineto
196.84259 360.500031 lineto
197.458328 359.050262 lineto
198.074081 357.937836 lineto
198.689819 357.238525 lineto
199.305557 357 lineto
199.921295 357.238525 lineto
200.537033 357.937805 lineto
201.152771 359.050232 lineto
201.768524 360.499969 lineto
202.384262 362.188232 lineto
203 363.999969 lineto
stroke
grestore
0 0 2 setup
0 nxsetgray
217 350 moveto
217 350 lineto
218.406738 351.287384 lineto
219.752945 352.467194 lineto
220.982224 353.439087 lineto
222.046127 354.116974 lineto
222.907486 354.434814 lineto
223.542938 354.351044 lineto
223.944519 353.851471 lineto
224.120209 352.950317 lineto
224.093338 351.689087 lineto
223.901108 350.13385 lineto
223.591934 348.370758 lineto
223.222229 346.500031 lineto
222.852524 344.629303 lineto
222.54335 342.86618 lineto
222.35112 341.310944 lineto
222.324249 340.049713 lineto
222.499924 339.148529 lineto
222.901505 338.648956 lineto
223.536957 338.565186 lineto
224.398315 338.882996 lineto
225.462204 339.560913 lineto
226.691483 340.532806 lineto
228.037689 341.712585 lineto
229.444427 342.999969 lineto
229.444443 343 moveto
229.444443 343 lineto
230.851181 344.287384 lineto
232.197388 345.467194 lineto
233.426666 346.439087 lineto
234.49057 347.116974 lineto
235.351929 347.434814 lineto
235.987381 347.351044 lineto
236.388962 346.851471 lineto
236.564651 345.950317 lineto
236.537781 344.689087 lineto
236.345551 343.13385 lineto
236.036377 341.370758 lineto
235.666672 339.500031 lineto
235.296967 337.629303 lineto
234.987793 335.86618 lineto
234.795563 334.310944 lineto
234.768692 333.049713 lineto
234.944366 332.148529 lineto
235.345947 331.648956 lineto
235.9814 331.565186 lineto
236.842758 331.882996 lineto
237.906647 332.560913 lineto
239.135925 333.532806 lineto
240.482132 334.712585 lineto
241.88887 335.999969 lineto
241.888885 336 moveto
241.888885 336 lineto
243.295624 337.287384 lineto
244.641846 338.467194 lineto
245.871109 339.439087 lineto
246.935013 340.116974 lineto
247.796371 340.434814 lineto
248.431824 340.351044 lineto
248.833405 339.851471 lineto
249.009094 338.950317 lineto
248.982224 337.689087 lineto
248.789993 336.13385 lineto
248.48082 334.370758 lineto
248.111115 332.500031 lineto
247.741409 330.629303 lineto
247.432236 328.86618 lineto
247.240005 327.310944 lineto
247.213135 326.049713 lineto
247.388809 325.148529 lineto
247.79039 324.648956 lineto
248.425842 324.565186 lineto
249.287201 324.882996 lineto
250.351105 325.560913 lineto
251.580368 326.532806 lineto
252.926575 327.712585 lineto
254.333313 328.999969 lineto
254.333328 329 moveto
254.333328 329 lineto
255.740067 330.287384 lineto
257.086273 331.467194 lineto
258.315552 332.439087 lineto
259.379456 333.116974 lineto
260.240814 333.434814 lineto
260.876282 333.351044 lineto
261.277863 332.851471 lineto
261.453522 331.950317 lineto
261.426666 330.689087 lineto
261.234436 329.13385 lineto
260.925262 327.370758 lineto
260.555573 325.500031 lineto
260.185852 323.629303 lineto
259.876678 321.86618 lineto
259.684448 320.310944 lineto
259.657593 319.049713 lineto
259.833252 318.148529 lineto
260.234833 317.648956 lineto
260.8703 317.565186 lineto
261.731659 317.882996 lineto
262.795532 318.560913 lineto
264.024811 319.532806 lineto
265.371033 320.712585 lineto
266.777771 321.999969 lineto
266.777771 322 moveto
266.777771 322 lineto
268.184509 323.287384 lineto
269.530731 324.467194 lineto
270.76001 325.439087 lineto
271.823914 326.116974 lineto
272.685272 326.434814 lineto
273.320709 326.351044 lineto
273.72229 325.851471 lineto
273.89798 324.950317 lineto
273.871124 323.689087 lineto
273.678894 322.13385 lineto
273.36972 320.370758 lineto
273 318.500031 lineto
272.63031 316.629303 lineto
272.321136 314.86618 lineto
272.128906 313.310944 lineto
272.10202 312.049713 lineto
272.27771 311.148529 lineto
272.679291 310.648956 lineto
273.314728 310.565186 lineto
274.176086 310.882996 lineto
275.23999 311.560913 lineto
276.469269 312.532806 lineto
277.81546 313.712585 lineto
279.222198 314.999969 lineto
279.222229 315 moveto
279.222229 315 lineto
280.628967 316.287384 lineto
281.975159 317.467194 lineto
283.204437 318.439087 lineto
284.268341 319.116974 lineto
285.1297 319.434814 lineto
285.765167 319.351044 lineto
286.166748 318.851471 lineto
286.342438 317.950317 lineto
286.315552 316.689087 lineto
286.123322 315.13385 lineto
285.814148 313.370758 lineto
285.444458 311.500031 lineto
285.074738 309.629303 lineto
284.765564 307.86618 lineto
284.573334 306.310944 lineto
284.546478 305.049713 lineto
284.722137 304.148529 lineto
285.123718 303.648956 lineto
285.759186 303.565186 lineto
286.620544 303.882996 lineto
287.684418 304.560913 lineto
288.913696 305.532806 lineto
290.259918 306.712585 lineto
291.666656 307.999969 lineto
291.666656 308 moveto
291.666656 308 lineto
293.073395 309.287384 lineto
294.419617 310.467194 lineto
295.648895 311.439087 lineto
296.712799 312.116974 lineto
297.574158 312.434814 lineto
298.209595 312.351044 lineto
298.611176 311.851471 lineto
298.786865 310.950317 lineto
298.76001 309.689087 lineto
298.56778 308.13385 lineto
298.258606 306.370758 lineto
297.888885 304.500031 lineto
297.519196 302.629303 lineto
297.210022 300.86618 lineto
297.017792 299.310944 lineto
296.990906 298.049713 lineto
297.166595 297.148529 lineto
297.568176 296.648956 lineto
298.203613 296.565186 lineto
299.064972 296.882996 lineto
300.128876 297.560913 lineto
301.358154 298.532806 lineto
302.704346 299.712585 lineto
304.111084 300.999969 lineto
304.111115 301 moveto
304.111115 301 lineto
305.517853 302.287384 lineto
306.864075 303.467194 lineto
308.093323 304.439087 lineto
309.157227 305.116974 lineto
310.018585 305.434814 lineto
310.654053 305.351044 lineto
311.055634 304.851471 lineto
311.231323 303.950317 lineto
311.204437 302.689087 lineto
311.012207 301.13385 lineto
310.703033 299.370758 lineto
310.333344 297.500031 lineto
309.963654 295.629303 lineto
309.65448 293.86618 lineto
309.462219 292.310944 lineto
309.435364 291.049713 lineto
309.611023 290.148529 lineto
310.012604 289.648956 lineto
310.648071 289.565186 lineto
311.50943 289.882996 lineto
312.573334 290.560913 lineto
313.802582 291.532806 lineto
315.148804 292.712585 lineto
316.555542 293.999969 lineto
316.555542 294 moveto
316.555542 294 lineto
317.962311 295.287384 lineto
319.308502 296.467194 lineto
320.537781 297.439087 lineto
321.601685 298.116974 lineto
322.463043 298.434814 lineto
323.09848 298.351044 lineto
323.500092 297.851471 lineto
323.675751 296.950317 lineto
323.648895 295.689087 lineto
323.456665 294.13385 lineto
323.147491 292.370758 lineto
322.777802 290.500031 lineto
322.408081 288.629303 lineto
322.098907 286.86618 lineto
321.906677 285.310944 lineto
321.879822 284.049713 lineto
322.055481 283.148529 lineto
322.457062 282.648956 lineto
323.092499 282.565186 lineto
323.953857 282.882996 lineto
325.017761 283.560913 lineto
326.24704 284.532806 lineto
327.593231 285.712585 lineto
328.999969 286.999969 lineto
stroke
grestore
0 0 4 setup
0 nxsetgray
180 399 287 arrow
grestore
0 0 4 setup
gsave
/Helvetica-Bold findfont 27 scalefont [1 0 0 -1 0 0] makefont
118
exch
defineuserobject
118 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 777] concat
/Helvetica-Bold findfont 23 scalefont [1 0 0 -1 0 0] makefont
113
exch
defineuserobject
113 execuserobject setfont
0 nxsetgray
75 397 moveto (Z) show
grestore
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 863] concat
113 execuserobject setfont
0 nxsetgray
222 440 moveto (W) show
grestore
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 601] concat
113 execuserobject setfont
0 nxsetgray
220 309 moveto (W) show
grestore
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 927] concat
113 execuserobject setfont
0 nxsetgray
386 472 moveto (f) show
grestore
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 499] concat
113 execuserobject setfont
0 nxsetgray
388 258 moveto (f) show
grestore
grestore
0 0 4 setup
0 nxsetgray
14 0 385 266 line
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 723] concat
113 execuserobject setfont
0 nxsetgray
345 370 moveto (m) show
grestore
grestore
0 0 4 setup
gsave
113 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 191] concat
118 execuserobject setfont
0 nxsetgray
178 105 moveto () show
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica-Bold
